AdapterMoE: A Two-Stage Hard-Routing Mixture-of-Experts Architecture for Multi-Crop Disease Recognition with Calibrated Rejection and Incremental Learning

Timely crop-disease identification is critical to food security. Multi-crop recognition suits Mixture-of-Experts (MoE), but conventional soft-routing MoE learns crop assignment freely end-to-end, letting a few experts dominate (expert collapse) with no semantic correspondence to crops, and facing high retraining costs, unstable rejection of non-target inputs, and a saturated accuracy ceiling. We shift the objective from accuracy toward a trade-off among deployment cost, scaling flexibility, and rejection stability, using deterministic hard routing. We propose AdapterMoE: a RouterHead classifies the crop and rejects non-target crops via a Maximum Softmax Probability threshold, with a dual-gate Energy+KNN out-of-distribution module catching distribution-shifted inputs; five per-crop Adapters atop a frozen EfficientNet-B0 backbone discriminate diseases, each calibrated via Temperature Scaling. Because experts are hard-isolated at the data level, the design avoids expert collapse and exposes an add_crop interface for local, per-crop updates instead of full retraining. On PlantVillage (5 crops, 26 classes), across a fair five-system comparison, AdapterMoE attains accuracy statistically indistinguishable from the best baselines (Macro-F1 within a 0.24-point band) while cutting training cost to about 9% of full-network baselines, expanding to a new crop in

==> figures/fig_addcrop.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    box/.style={draw, rounded corners=2pt, minimum height=0.95cm, text width=2.15cm, align=center, line width=0.6pt, inner sep=2pt},
    arr/.style={-{Latex[length=2mm]}, line width=0.7pt}
]

% ===== Panel A: flat baseline / soft-routing MoE =====
\node[font=\footnotesize\bfseries] (titleA) at (2.8, 5.2) {(a) Flat baseline / ClassicalMoE\_Shared};

\node[box, fill=red!25] (a1) at (0, 3.7) {Backbone\\(retrain)};
\node[box, fill=red!25] (a2) at (2.8, 3.7) {Existing\\heads (retrain)};
\node[box, fill=red!25] (a3) at (5.6, 3.7) {Gate / output\\dim (retrain)};
\node[box, fill=red!35] (a4) at (2.8, 2.1) {New crop\\class(es) added};

\draw[arr] (a1.south) -- ++(0,-0.3) -| (a4.north);
\draw[arr] (a2) -- (a4);
\draw[arr] (a3.south) -- ++(0,-0.3) -| (a4.north);

\node[align=center, below=0.35cm of a4, font=\scriptsize\itshape] (capA) {Entire system retrained\\($\sim$40 min/seed)};

% ===== Panel B: AdapterMoE =====
\node[font=\footnotesize\bfseries] (titleB) at (11.1, 5.2) {(b) AdapterMoE (\texttt{add\_crop})};

\node[box, fill=green!20] (b1) at (8.3, 3.7) {Backbone\\(frozen, untouched)};
\node[box, fill=green!20] (b2) at (11.1, 3.7) {Existing Adapters\\(untouched)};
\node[box, fill=yellow!35] (b3) at (13.9, 3.7) {Router + DirectHead\\(light fine-tune)};
\node[box, fill=orange!35] (b4) at (11.1, 2.1) {\textbf{+1 new Adapter}\\(trained fresh)};
\node[box, fill=yellow!35] (b5) at (13.9, 2.1) {KNN bank\\(incremental update)};

\draw[arr] (b3.south) -- ++(0,-0.3) -| (b4.north);
\draw[arr] (b3) -- (b5);
\node[align=center, below=0.35cm of b4, font=\scriptsize\itshape] (capB) {Local operation\\($\sim$1.14 min/crop)};

% Divider
\draw[dashed, gray] (6.9, 5.6) -- (6.9, 1.0);

\end{tikzpicture}


==> figures/fig_addcrop_curve.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=4.5cm,
    xlabel={Crop added (cumulative)},
    ylabel={Metric (\%)},
    xtick={1,2,3,4,5},
    xticklabels={Apple,+Corn,+Grape,+Potato,+Tomato},
    x tick label style={font=\scriptsize,rotate=20,anchor=north east,xshift=-2pt},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ymin=0, ymax=105,
    axis lines*=left,
    grid=major, grid style={gray!25},
    legend style={font=\scriptsize,at={(0.03,0.97)},anchor=north west,draw=none,fill=none},
    legend cell align={left},
]
\addplot[color=blue!70, mark=square*, line width=0.9pt] coordinates {
    (1,14.92)(2,34.61)(3,49.71)(4,60.97)(5,97.50)
};
\addlegendentry{DAcc}
\addplot[color=orange!80!black, mark=triangle*, line width=0.9pt] coordinates {
    (1,17.25)(2,32.45)(3,47.99)(4,59.56)(5,97.63)
};
\addlegendentry{Macro-F1}
\addplot[color=gray!70, mark=*, line width=0.9pt] coordinates {
    (1,99.65)(2,99.77)(3,99.74)(4,99.62)(5,99.35)
};
\addlegendentry{OAcc}
\end{axis}
\end{tikzpicture}


==> figures/fig_architecture_v8.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    box/.style={draw, rounded corners=2pt, minimum height=0.7cm, align=center, line width=0.6pt, inner sep=3.5pt},
    stagebox/.style={draw, dashed, rounded corners=4pt, line width=0.7pt, inner sep=0pt},
    arr/.style={-{Latex[length=1.8mm]}, line width=0.6pt},
    lbl/.style={font=\scriptsize, fill=white, inner sep=1pt}
]

% ============ Top row: Input + Shared Backbone ============
\node[box, fill=blue!8, minimum width=2.6cm] (input) at (-1.0, 7.1) {Input leaf image\\$224{\times}224{\times}3$};
\node[box, fill=black!5, minimum width=6.6cm] (backbone) at (4.6, 7.1) {Shared \textbf{frozen} EfficientNet-B0 backbone (4.04M params)};
\draw[arr] (input) -- (backbone.west);

% ============ Stage 1: crop routing and rejection ============
\node[box, fill=red!15, minimum width=2.4cm] (path0) at (0, 5.3) {\textbf{Path 0}: Others\\direct-reject};
\node[box, fill=blue!15, minimum width=3.0cm] (router) at (5.4, 5.3) {RouterHead\\6-way (5 crops + Others)};
\node[box, fill=red!15, minimum width=2.4cm] (path3) at (0, 4.15) {\textbf{Path 3}: OOD\\reject};
\node[box, fill=green!12, minimum width=3.0cm] (ood) at (5.4, 4.15) {Dual-gate OOD\\(Energy + KNN)};

\node[stagebox, fit=(path0)(router)(path3)(ood), inner ysep=20pt, inner xsep=6pt] (stage1) {};
\node[font=\scriptsize\bfseries, anchor=north west] at ($(stage1.north west)+(0.15,-8pt)$) {Stage 1};

\draw[arr] (backbone.south) -- (router.north);
\draw[arr] (router) -- node[lbl,pos=0.5,above=1pt]{arg-max$=$Others} (path0);
\draw[arr] (router) -- node[lbl,pos=0.5,right=1pt]{not Others} (ood);
\draw[arr] (ood) -- node[lbl,pos=0.5,above=1pt]{both fire} (path3);

% ============ Stage 2: within-crop disease recognition ============
\node[box, fill=orange!15, minimum width=3.2cm] (adapter) at (1.6, 1.7) {Per-crop Adapter\\(1-of-5 selected)};
\node[box, fill=green!12, minimum width=3.2cm] (directhead) at (6.4, 1.7) {DirectHead\\safety net (26-way)};
\node[box, fill=green!8, minimum width=4.4cm] (conf) at (4.0, 0.7) {Confidence router (calibrated MSP)};
\node[box, fill=blue!15, minimum width=2.8cm] (path1) at (1.6, -0.35) {\textbf{Path 1} (High):\\Adapter only};
\node[box, fill=orange!15, minimum width=3.4cm] (path2) at (6.4, -0.35) {\textbf{Path 2} (Low):\\Adapter $\oplus$ DirectHead fusion};

\node[stagebox, fit=(adapter)(directhead)(conf)(path1)(path2), inner ysep=20pt, inner xsep=6pt] (stage2) {};
\node[font=\scriptsize\bfseries, anchor=north west] at ($(stage2.north west)+(0.15,-8pt)$) {Stage 2};

\draw[arr] (ood.south) -- node[lbl,pos=0.5,right=1pt]{passed (target crop)} ++(0,-0.45) -| (directhead.north);
\draw[arr] ($(ood.south)+(0,-0.45)$) -| (adapter.north);
\draw[arr] (adapter.south) -| ($(conf.north)+(-1.2,0)$);
\draw[arr] (directhead.south) -| ($(conf.north)+(1.2,0)$);
\draw[arr] (conf) -- node[lbl,pos=0.5,left=1pt]{high} (path1);
\draw[arr] (conf) -- node[lbl,pos=0.5,right=1pt]{low} (path2);

% ============ Output ============
\node[box, fill=blue!10, minimum width=6.6cm] (output) at (4.0, -2.1) {Output: 25 disease classes (incl.\ healthy), or \textbf{Others}};
\draw[arr] (path0.west) -- ++(-0.8,0) |- ($(output.west)+(-2pt,0)$);
\draw[arr] (path3.west) -- ++(-1.6,0) |- ($(output.west)+(-2pt,0.2)$);
\draw[arr] (path1.south) -| ($(output.north)+(-2.4,2pt)$);
\draw[arr] (path2.south) -| ($(output.north)+(2.4,2pt)$);

% ============ Cross-cutting mechanisms (compact single row) ============
\node[box, fill=purple!10, text width=2.6cm, minimum height=0.55cm, font=\tiny] (ts) at (2.1, -3.4) {\textbf{Temperature Scaling}: calibrates all 7 heads};
\node[box, fill=orange!12, text width=3.2cm, minimum height=0.55cm, font=\tiny] (addcrop) at (5.9, -3.4) {\textbf{\texttt{add\_crop}}: incremental interface, existing weights frozen};
\node[font=\tiny\itshape, anchor=east] (spanslbl) at ($(ts.west)+(-0.1,0)$) {Spans whole pipeline};
\node[stagebox, fit=(ts)(addcrop)(spanslbl), inner ysep=8pt, inner xsep=8pt] (mech) {};

\end{tikzpicture}


==> figures/fig_cost_chart.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=4.3cm,
    ybar,
    bar width=13pt,
    ylabel={Training time (min/seed)},
    symbolic x coords={SimpleCNN,ResNet-18,EffNet-B0,ClassMoE,AdapterMoE},
    xtick=data,
    xticklabels={SimpleCNN,ResNet-18,EffNet-B0,ClassMoE,{AdapterMoE (ours)}},
    x tick label style={font=\scriptsize,rotate=20,anchor=north east,xshift=-2pt},
    ytick style={font=\scriptsize},
    nodes near coords style={font=\scriptsize},
    ymin=0, ymax=52,
    axis lines*=left,
    enlarge x limits=0.15,
    error bars/y dir=both, error bars/y explicit,
    every axis plot/.append style={fill opacity=0.85},
]
\addplot[fill=gray!55, bar shift=0pt, error bars/error bar style={black}] coordinates {
    (SimpleCNN,40.44) +- (0,3.22)
    (ResNet-18,39.89) +- (0,2.12)
    (EffNet-B0,43.57) +- (0,2.97)
    (ClassMoE,40.31) +- (0,2.10)
    (AdapterMoE,3.59) +- (0,0.23)
};
\addplot[fill=blue!55, bar shift=0pt, error bars/error bar style={black}] coordinates {
    (AdapterMoE,3.59) +- (0,0.23)
};
\end{axis}
\end{tikzpicture}


==> figures/fig_epoch_sweep.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=4.3cm,
    xlabel={Backbone pre-calibration epochs},
    ylabel={Macro-F1 (\%)},
    xtick={1,3,5,10,15,20,30},
    ymin=95.8, ymax=98.3,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    axis lines*=left,
    grid=major, grid style={gray!25},
]
\addplot[color=gray!70, mark=o, mark options={fill=gray!70}, line width=0.9pt] coordinates {
    (1,96.23) (3,97.51) (5,97.67) (10,97.84) (15,97.84) (20,97.98) (30,97.59)
};
\addplot[color=blue!70, mark=*, mark options={fill=blue!70,scale=1.3}, only marks] coordinates {
    (3,97.51)
};
\node[font=\scriptsize,blue!70!black,anchor=west] at (axis cs:4,97.35) {main pipeline (E3)};
\node[font=\scriptsize,anchor=south] at (axis cs:20,97.98) {mean-best (E20)};
\end{axis}
\end{tikzpicture}


==> figures/fig_removal_chart.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=4.6cm,
    ybar,
    bar width=4pt,
    ylabel={DAcc drop (percentage points)},
    symbolic x coords={Apple,Corn,Grape,Potato,Tomato},
    xtick=data,
    x tick label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ymin=-40, ymax=0,
    axis lines*=left,
    enlarge x limits=0.15,
    legend style={font=\scriptsize,at={(0.02,0.02)},anchor=south west,draw=none,fill=none},
    legend cell align={left},
    legend columns=1,
    legend image code/.code={\draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);},
]
\addplot[fill=blue!55] coordinates {
    (Apple,-14.98)(Corn,-19.74)(Grape,-14.85)(Potato,-11.21)(Tomato,-36.42)
};
\addlegendentry{DirectHead fallback}
\addplot[fill=orange!70] coordinates {
    (Apple,-11.31)(Corn,-13.54)(Grape,-10.96)(Potato,-7.56)(Tomato,-32.75)
};
\addlegendentry{Router\_top1 fallback}
\addplot[fill=gray!60] coordinates {
    (Apple,-15.07)(Corn,-19.74)(Grape,-14.83)(Potato,-11.31)(Tomato,-36.56)
};
\addlegendentry{Router\_direct fallback}
\end{axis}
\end{tikzpicture}


==> figures/fig_stability_chart.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=4.3cm,
    ybar,
    bar width=13pt,
    ylabel={Others Accuracy (\%)},
    symbolic x coords={SimpleCNN,ResNet-18,EffNet-B0,ClassMoE,AdapterMoE},
    xtick=data,
    xticklabels={SimpleCNN,ResNet-18,EffNet-B0,ClassMoE,{AdapterMoE (ours)}},
    x tick label style={font=\scriptsize,rotate=20,anchor=east},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ymin=55, ymax=105,
    axis lines*=left,
    enlarge x limits=0.15,
    error bars/y dir=both, error bars/y explicit,
]
\addplot[fill=gray!55, bar shift=0pt, error bars/error bar style={black}] coordinates {
    (SimpleCNN,67.43) +- (0,2.98)
    (ResNet-18,99.15) +- (0,0.59)
    (EffNet-B0,97.77) +- (0,0.93)
    (ClassMoE,99.38) +- (0,0.32)
    (AdapterMoE,99.47) +- (0,0.17)
};
\addplot[fill=blue!55, bar shift=0pt, error bars/error bar style={black}] coordinates {
    (AdapterMoE,99.47) +- (0,0.17)
};
\end{axis}
\end{tikzpicture}

